Correspondenceless scan-to-map-scan matching of homoriented 2D scans for mobile robot localisation

The objective of this study is improving the location estimate of a mobile robot capable of motion on a plane and mounted with a conventional 2D LIDAR sensor, given an initial guess for its location on a 2D map of its surroundings. Documented herein is the theoretical reasoning behind solving a matching problem between two homoriented 2D scans, one derived from the robot's physical sensor and one derived by simulating its operation within the map, in a manner that does not require the establishing of correspondences between their constituting rays. Two results are proved and subsequently shown through experiments. The first is that the true position of the sensor can be recovered with arbitrary precision when the physical sensor reports faultless measurements and there is no discrepancy between the environment the robot operates in and its perception of it by the robot. The second is that when either is affected by disturbance, the location estimate is bound in a neighbourhood of the true location whose radius is proportional to the affecting disturbance.

==> csm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4200.00,4200.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3591){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3767){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,4031){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,3371){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2808){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2984){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3248){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1940){\makebox(0,0)[r]{\strut{}$0.0008$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2128){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2466){\makebox(0,0)[r]{\strut{}$0.006$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,1806){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1190){\makebox(0,0)[r]{\strut{}$0.0016$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1358){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1684){\makebox(0,0)[r]{\strut{}$0.007$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,1024){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,462){\makebox(0,0)[r]{\strut{}$0.006$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,638){\makebox(0,0)[r]{\strut{}$0.008$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,902){\makebox(0,0)[r]{\strut{}$0.011$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,242){\makebox(0,0){\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,242){\makebox(0,0){\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,242){\makebox(0,0){\strut{}$0.01$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,242){\makebox(0,0){\strut{}$0.02$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,242){\makebox(0,0){\strut{}$0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,-88){\makebox(0,0){\strut{}$\sigma_v$ [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-900,2099){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_r$ [m]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-300,2199){\rotatebox{90}{\makebox(0,0){\strut{}Mean position error [m]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(-620,3810){\rotatebox{90}{\makebox(0,0){\strut{}$0.0$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(-620,3028){\rotatebox{90}{\makebox(0,0){\strut{}$0.005$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(-620,2246){\rotatebox{90}{\makebox(0,0){\strut{}$0.01$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(-620,1464){\rotatebox{90}{\makebox(0,0){\strut{}$0.02$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(-620,682){\rotatebox{90}{\makebox(0,0){\strut{}$0.05$}}}%
    }%
    \gplfronttext
    \put(0,0){\includegraphics{./csm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data_perfect.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Fri Dec  6 16:08:22 2019
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{./data_perfect}
\end{picture}%
\begin{picture}(576,433)(0,0)
\fontsize{10}{0}
\selectfont\put(33.7998,253.568){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$0$}}}}
\fontsize{10}{0}
\selectfont\put(72.5498,253.568){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$5$}}}}
\fontsize{10}{0}
\selectfont\put(111.3,253.568){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$10$}}}}
\fontsize{10}{0}
\selectfont\put(150.05,253.568){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$15$}}}}
\fontsize{10}{0}
\selectfont\put(188.8,253.568){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$20$}}}}
\fontsize{10}{0}
\selectfont\put(227.55,253.568){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$25$}}}}
\fontsize{10}{0}
\selectfont\put(28.8125,269.97){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{$-3.0$}}}}
\fontsize{10}{0}
\selectfont\put(28.8125,292.79){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{$-2.0$}}}}
\fontsize{10}{0}
\selectfont\put(28.8125,315.61){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{$-1.0$}}}}
\fontsize{10}{0}
\selectfont\put(28.8125,338.43){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{$0.0$}}}}
\fontsize{10}{0}
\selectfont\put(28.8125,361.25){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{$1.0$}}}}
\fontsize{10}{0}
\selectfont\put(28.8125,384.07){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{$2.0$}}}}
\fontsize{10}{0}
\selectfont\put(28.8125,406.89){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{$3.0$}}}}
\fontsize{10}{0}
\selectfont\put(205.969,310.655){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\ \ e_x$}}}}
\fontsize{10}{0}
\selectfont\put(205.969,290.889){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\ \ u_x$}}}}
\fontsize{10}{0}
\selectfont\put(205.969,271.123){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\ \ \delta_x$}}}}
\fontsize{10}{0}
\selectfont\put(205.969,405.738){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\ \ e_y$}}}}
\fontsize{10}{0}
\selectfont\put(205.969,385.971){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\ \ u_y$}}}}
\fontsize{10}{0}
\selectfont\put(205.969,366.205){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\ \ \delta_y$}}}}
\fontsize{10}{0}
\selectfont\put(0,340){\rotatebox{90}{\makebox(0,0){\strut{}Magnitude [m]}}}%
\fontsize{10}{0}
\selectfont\put(133,234){\makebox(0,0){\strut{}Iteration $k$}}%
\end{picture}


==> delta_perfect.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5200.00,3900.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(544,429){\makebox(0,0)[r]{\strut{}$-2.5$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(544,959){\makebox(0,0)[r]{\strut{}$-2$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(544,1488){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(544,2018){\makebox(0,0)[r]{\strut{}$-1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(544,2547){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(544,3077){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(544,3606){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(594,209){\makebox(0,0){\strut{}$-3.5$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1200,209){\makebox(0,0){\strut{}$-2.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2071,209){\makebox(0,0){\strut{}$0.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(50,2017){\rotatebox{90}{\makebox(0,0){\strut{}$\delta_x$ [m]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1473,-121){\makebox(0,0){\strut{}$e_x$ [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(2979,429){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2979,1064){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2979,1700){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2979,2335){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2979,2971){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2979,3606){\makebox(0,0)[r]{\strut{}$2.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3430,209){\makebox(0,0){\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4067,209){\makebox(0,0){\strut{}$2.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4705,209){\makebox(0,0){\strut{}$4.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(2509,2017){\rotatebox{90}{\makebox(0,0){\strut{}$\delta_y$ [m]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3908,-121){\makebox(0,0){\strut{}$e_y$ [m]}}%
    }%
    \gplfronttext
    \put(0,0){\includegraphics{./delta_perfect}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dft_270_dft.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4200.00,4200.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3591){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3811){\makebox(0,0)[r]{\strut{}$0.0015$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,4031){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,3371){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,3811){\rotatebox{90}{\makebox(0,0){\strut{}$0.0$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2808){\makebox(0,0)[r]{\strut{}$0.0005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2984){\makebox(0,0)[r]{\strut{}$0.0015$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3248){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,3028){\rotatebox{90}{\makebox(0,0){\strut{}$0.005$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2026){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2202){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2466){\makebox(0,0)[r]{\strut{}$0.0035$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,1806){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,2246){\rotatebox{90}{\makebox(0,0){\strut{}$0.01$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1244){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1464){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1684){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,1024){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,1464){\rotatebox{90}{\makebox(0,0){\strut{}$0.02$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,462){\makebox(0,0)[r]{\strut{}$0.0054$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,719){\makebox(0,0)[r]{\strut{}$0.0061$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,902){\makebox(0,0)[r]{\strut{}$0.0066$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,242){\makebox(0,0){\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,242){\makebox(0,0){\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,242){\makebox(0,0){\strut{}$0.01$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,242){\makebox(0,0){\strut{}$0.02$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,242){\makebox(0,0){\strut{}$0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,682){\rotatebox{90}{\makebox(0,0){\strut{}$0.05$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,-88){\makebox(0,0){\strut{}$\sigma_v$ [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-900,2099){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_r$ [m]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-300,2199){\rotatebox{90}{\makebox(0,0){\strut{}Mean position error [m]}}}%
    }%
    \gplfronttext
    \put(0,0){\includegraphics{./dft_270_dft}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dft_5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4200.00,4200.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3591){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3767){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,4031){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,3371){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-488,3811){\rotatebox{90}{\makebox(0,0){\strut{}$0.0$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2808){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2984){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3248){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-488,3028){\rotatebox{90}{\makebox(0,0){\strut{}$0.005$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2026){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2202){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2466){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,1806){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-488,2246){\rotatebox{90}{\makebox(0,0){\strut{}$0.01$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1244){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1420){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1684){\makebox(0,0)[r]{\strut{}$0.006$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,1024){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-488,1464){\rotatebox{90}{\makebox(0,0){\strut{}$0.02$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,462){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,638){\makebox(0,0)[r]{\strut{}$0.006$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,902){\makebox(0,0)[r]{\strut{}$0.009$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,242){\makebox(0,0){\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,242){\makebox(0,0){\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,242){\makebox(0,0){\strut{}$0.01$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,242){\makebox(0,0){\strut{}$0.02$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,242){\makebox(0,0){\strut{}$0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-488,682){\rotatebox{90}{\makebox(0,0){\strut{}$0.05$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,-88){\makebox(0,0){\strut{}$\sigma_v$ [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-850,2099){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_r$ [m]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-250,2199){\rotatebox{90}{\makebox(0,0){\strut{}Mean position error [m]}}}%
    }%
    \gplfronttext
    \put(0,0){\includegraphics{./dft_5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dft_times.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4200.00,4200.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3591){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3811){\makebox(0,0)[r]{\strut{}$0.015$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,4031){\makebox(0,0)[r]{\strut{}$0.025$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,3371){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-488,3811){\rotatebox{90}{\makebox(0,0){\strut{}$0.0$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2808){\makebox(0,0)[r]{\strut{}$0.012$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3011){\makebox(0,0)[r]{\strut{}$0.018$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3248){\makebox(0,0)[r]{\strut{}$0.025$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-488,3028){\rotatebox{90}{\makebox(0,0){\strut{}$0.005$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2026){\makebox(0,0)[r]{\strut{}$0.012$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2229){\makebox(0,0)[r]{\strut{}$0.018$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2466){\makebox(0,0)[r]{\strut{}$0.025$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,1806){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-488,2246){\rotatebox{90}{\makebox(0,0){\strut{}$0.01$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1244){\makebox(0,0)[r]{\strut{}$0.012$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1447){\makebox(0,0)[r]{\strut{}$0.018$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1684){\makebox(0,0)[r]{\strut{}$0.025$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,1024){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-488,1464){\rotatebox{90}{\makebox(0,0){\strut{}$0.02$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,462){\makebox(0,0)[r]{\strut{}$0.012$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,665){\makebox(0,0)[r]{\strut{}$0.018$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,902){\makebox(0,0)[r]{\strut{}$0.025$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,242){\makebox(0,0){\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,242){\makebox(0,0){\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,242){\makebox(0,0){\strut{}$0.01$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,242){\makebox(0,0){\strut{}$0.02$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,242){\makebox(0,0){\strut{}$0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-488,682){\rotatebox{90}{\makebox(0,0){\strut{}$0.05$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,-88){\makebox(0,0){\strut{}$\sigma_v$ [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-800,2099){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_r$ [m]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-220,2199){\rotatebox{90}{\makebox(0,0){\strut{}Mean execution time [s]}}}%
    }%
    \gplfronttext
    \put(0,0){\includegraphics{dft_times}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> estimation_errors_imperfect.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5200.00,3250.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1078,1205){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1078,1707){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1078,2208){\makebox(0,0)[r]{\strut{}$0.015$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1078,2709){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1210,484){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1659,484){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2108,484){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2557,484){\makebox(0,0){\strut{}$15$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3007,484){\makebox(0,0){\strut{}$20$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3456,484){\makebox(0,0){\strut{}$25$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3905,484){\makebox(0,0){\strut{}$30$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4354,484){\makebox(0,0){\strut{}$35$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4803,484){\makebox(0,0){\strut{}$40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(376,1706){\rotatebox{90}{\makebox(0,0){\strut{}Magnitude [m]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3006,154){\makebox(0,0){\strut{}Iteration $k$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3006,2919){\makebox(0,0){\strut{}Location error norm VS Control vector norm}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4671,2505){\makebox(0,0)[r]{\strut{}$\|\bm{e}[k]\|$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4671,2224){\makebox(0,0)[r]{\strut{}$\|\bm{u}[k]\|$}}%
    }%
    \gplfronttext
    \put(0,0){\includegraphics{./estimation_errors_imperfect}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> estimation_errors_perfect.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5200.00,3250.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1210,704){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1210,1105){\makebox(0,0)[r]{\strut{}$2$e-$05$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1210,1506){\makebox(0,0)[r]{\strut{}$4$e-$05$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1210,1907){\makebox(0,0)[r]{\strut{}$6$e-$05$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1210,2308){\makebox(0,0)[r]{\strut{}$8$e-$05$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1210,2709){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1657,484){\makebox(0,0){\strut{}$16$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2286,484){\makebox(0,0){\strut{}$18$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2915,484){\makebox(0,0){\strut{}$20$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3544,484){\makebox(0,0){\strut{}$22$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4174,484){\makebox(0,0){\strut{}$24$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4803,484){\makebox(0,0){\strut{}$26$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(376,1706){\rotatebox{90}{\makebox(0,0){\strut{}Magnitude [m]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3072,154){\makebox(0,0){\strut{}Iteration $k$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3072,2919){\makebox(0,0){\strut{}Location error norm VS Control vector norm}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4671,2505){\makebox(0,0)[r]{\strut{}$\|\bm{e}[k]\|$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4671,2224){\makebox(0,0)[r]{\strut{}$\|\bm{u}[k]\|$}}%
    }%
    \gplfronttext
    \put(0,0){\includegraphics{./estimation_errors_perfect}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> invalid_randomly_dft.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4200.00,4200.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3591){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3767){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,4031){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,3371){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,3811){\rotatebox{90}{\makebox(0,0){\strut{}$0.0$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2808){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2984){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3248){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,3028){\rotatebox{90}{\makebox(0,0){\strut{}$0.005$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2026){\makebox(0,0)[r]{\strut{}$0.0005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2202){\makebox(0,0)[r]{\strut{}$0.0015$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2378){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,1806){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,2246){\rotatebox{90}{\makebox(0,0){\strut{}$0.01$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1244){\makebox(0,0)[r]{\strut{}$0.0015$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1464){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1684){\makebox(0,0)[r]{\strut{}$0.0035$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,1024){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,1464){\rotatebox{90}{\makebox(0,0){\strut{}$0.02$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,462){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,653){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,845){\makebox(0,0)[r]{\strut{}$0.006$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,242){\makebox(0,0){\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,242){\makebox(0,0){\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,242){\makebox(0,0){\strut{}$0.01$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,242){\makebox(0,0){\strut{}$0.02$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,242){\makebox(0,0){\strut{}$0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,682){\rotatebox{90}{\makebox(0,0){\strut{}$0.05$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,-88){\makebox(0,0){\strut{}$\sigma_v$ [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-900,2099){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_r$ [m]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-320,2199){\rotatebox{90}{\makebox(0,0){\strut{}Mean position error [m]}}}%
    }%
    \gplfronttext
    \put(0,0){\includegraphics{./invalid_randomly_dft}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> invalid_sequentially_dft_01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4200.00,4200.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3591){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3767){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,4031){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,3371){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,3811){\rotatebox{90}{\makebox(0,0){\strut{}$0.0$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2808){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2984){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3248){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,3028){\rotatebox{90}{\makebox(0,0){\strut{}$0.005$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2026){\makebox(0,0)[r]{\strut{}$0.0005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2246){\makebox(0,0)[r]{\strut{}$0.0015$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2466){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,1806){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,2246){\rotatebox{90}{\makebox(0,0){\strut{}$0.01$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1244){\makebox(0,0)[r]{\strut{}$0.0016$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1391){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1684){\makebox(0,0)[r]{\strut{}$0.0028$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,1024){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,1464){\rotatebox{90}{\makebox(0,0){\strut{}$0.02$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,462){\makebox(0,0)[r]{\strut{}$0.0043$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,902){\makebox(0,0)[r]{\strut{}$0.0048$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,242){\makebox(0,0){\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,242){\makebox(0,0){\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,242){\makebox(0,0){\strut{}$0.01$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,242){\makebox(0,0){\strut{}$0.02$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,242){\makebox(0,0){\strut{}$0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,682){\rotatebox{90}{\makebox(0,0){\strut{}$0.05$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,-88){\makebox(0,0){\strut{}$\sigma_v$ [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-900,2099){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_r$ [m]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-320,2199){\rotatebox{90}{\makebox(0,0){\strut{}Mean position error [m]}}}%
    }%
    \gplfronttext
    \put(0,0){\includegraphics{./invalid_sequentially_dft_01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> invalid_sequentially_dft_02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4200.00,4200.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3591){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3767){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,4031){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,3371){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,3811){\rotatebox{90}{\makebox(0,0){\strut{}$0.0$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2758){\makebox(0,0)[r]{\strut{}$0.0005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2918){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3248){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,3028){\rotatebox{90}{\makebox(0,0){\strut{}$0.005$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2026){\makebox(0,0)[r]{\strut{}$0.0005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2246){\makebox(0,0)[r]{\strut{}$0.0015$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2466){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,1806){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,2246){\rotatebox{90}{\makebox(0,0){\strut{}$0.01$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1244){\makebox(0,0)[r]{\strut{}$0.0018$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1464){\makebox(0,0)[r]{\strut{}$0.0024$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1684){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,1024){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,1464){\rotatebox{90}{\makebox(0,0){\strut{}$0.02$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,462){\makebox(0,0)[r]{\strut{}$0.0046$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,902){\makebox(0,0)[r]{\strut{}$0.0053$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,242){\makebox(0,0){\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,242){\makebox(0,0){\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,242){\makebox(0,0){\strut{}$0.01$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,242){\makebox(0,0){\strut{}$0.02$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,242){\makebox(0,0){\strut{}$0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,682){\rotatebox{90}{\makebox(0,0){\strut{}$0.05$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,-88){\makebox(0,0){\strut{}$\sigma_v$ [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-900,2099){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_r$ [m]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-320,2199){\rotatebox{90}{\makebox(0,0){\strut{}Mean position error [m]}}}%
    }%
    \gplfronttext
    \put(0,0){\includegraphics{./invalid_sequentially_dft_02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> invalid_sequentially_dft_05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4200.00,4200.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3591){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3855){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,4031){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,3371){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-588,3811){\rotatebox{90}{\makebox(0,0){\strut{}$0.0$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2808){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3028){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3248){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-588,3028){\rotatebox{90}{\makebox(0,0){\strut{}$0.005$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2026){\makebox(0,0)[r]{\strut{}$0.0015$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2246){\makebox(0,0)[r]{\strut{}$0.0030$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2466){\makebox(0,0)[r]{\strut{}$0.0045$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,1806){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-588,2246){\rotatebox{90}{\makebox(0,0){\strut{}$0.01$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1244){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1464){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1684){\makebox(0,0)[r]{\strut{}$0.008$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,1024){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-588,1464){\rotatebox{90}{\makebox(0,0){\strut{}$0.02$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,462){\makebox(0,0)[r]{\strut{}$0.006$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,682){\makebox(0,0)[r]{\strut{}$0.0075$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,902){\makebox(0,0)[r]{\strut{}$0.009$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,242){\makebox(0,0){\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,242){\makebox(0,0){\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,242){\makebox(0,0){\strut{}$0.01$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,242){\makebox(0,0){\strut{}$0.02$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,242){\makebox(0,0){\strut{}$0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-588,682){\rotatebox{90}{\makebox(0,0){\strut{}$0.05$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,-88){\makebox(0,0){\strut{}$\sigma_v$ [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-900,2099){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_r$ [m]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-320,2199){\rotatebox{90}{\makebox(0,0){\strut{}Mean position error [m]}}}%
    }%
    \gplfronttext
    \put(0,0){\includegraphics{./invalid_sequentially_dft_05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> laser.tikz <==
\usetikzlibrary{intersections}
\usetikzlibrary{angles, quotes}
\begin{tikzpicture}


  \coordinate (O) at (0,0);
  \node (O_n) at (0.2,-0.2) {$O$};
  \node (x_plus) at (3.5,0) {$x$};
  \node (y_plus) at (0,3) {$y$};
  \coordinate (x_minus) at (-2,0);
  \coordinate (y_minus) at (0,-2.5);
  \coordinate (first_ray) at (-2*0.70711, -2*0.70711);
  \coordinate (first_ray_far) at (-2.5*0.70711, -2.5*0.70711);
  \node (ray_0) at (-3.0*0.70711, -3.0*0.70711){ray $0$};
  \coordinate (last_ray) at (-2*0.70711, 2*0.70711);
  \coordinate (last_ray_far) at (-2.5*0.70711, 2.5*0.70711);
  \node (ray_N) at (-3.0*0.70711, 3.0*0.70711){ray $N-1$};
  \node (l) at (-1.0,0.2){$\scriptstyle{2\pi-\lambda}$};
  \coordinate(n_c) at (3.0,1.117);
  \node[right] (n_n) at (3.0,1.117){ray $n$};
  \draw [fill] (n_c) circle [radius=0.05];
  \draw [fill] (O) circle [radius=0.05];
  \node[above] (dn) at (1.0,0.35){$d_n$};

  % draw axes
  \draw [->] (x_minus) -- (x_plus);
  \draw [->] (y_minus) -- (y_plus);
  \draw [dashed] (O) -- (last_ray_far);
  \draw [dashed] (O) -- (first_ray_far);
  \draw [->] (O) -- (n_c);

  % draw laser arc
  \draw [black, thick, dotted] (first_ray) arc[start angle=-135, end angle=135,radius=2];

  % draw 2π - λ arc
  \pic [draw,  angle radius=5mm, angle eccentricity=1.4] {angle = last_ray--O--first_ray};

  % draw n angle arc
  \pic [draw, ->, angle radius=17mm, angle eccentricity=1.4] {angle = x_plus--O--n_c};
  \node (angle_n) at (2.6,0.44){${\scriptstyle-\dfrac{\scriptstyle\lambda}{\scriptstyle 2} + \dfrac{\scriptstyle \lambda n}{\scriptstyle N}}$};

\end{tikzpicture}


==> map_convergence_imperfect_500.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5200.00,3250.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(572,357){\makebox(0,0)[r]{\strut{}$-1.01$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(572,688){\makebox(0,0)[r]{\strut{}$-1.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(572,1019){\makebox(0,0)[r]{\strut{}$-1.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(572,1350){\makebox(0,0)[r]{\strut{}$-0.995$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(572,1681){\makebox(0,0)[r]{\strut{}$-0.99$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(572,2012){\makebox(0,0)[r]{\strut{}$-0.985$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(572,2343){\makebox(0,0)[r]{\strut{}$-0.98$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(572,2674){\makebox(0,0)[r]{\strut{}$-0.975$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(572,3005){\makebox(0,0)[r]{\strut{}$-0.97$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(704,137){\makebox(0,0){\strut{}$0.81$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1366,137){\makebox(0,0){\strut{}$0.82$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2028,137){\makebox(0,0){\strut{}$0.83$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2690,137){\makebox(0,0){\strut{}$0.84$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3352,137){\makebox(0,0){\strut{}$0.85$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4014,137){\makebox(0,0){\strut{}$0.86$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4676,137){\makebox(0,0){\strut{}$0.87$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-200,1681){\rotatebox{90}{\makebox(0,0){\strut{}$y$ [m]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2690,-193){\makebox(0,0){\strut{}$x$ [m]}}%
    }%
    \gplfronttext
    \put(0,0){\includegraphics{./map_convergence_imperfect_500}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> map_convergence_perfect.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5200.00,3250.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(544,402){\makebox(0,0)[r]{\strut{}$-5.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(544,828){\makebox(0,0)[r]{\strut{}$-4.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(544,1255){\makebox(0,0)[r]{\strut{}$-3.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(544,1681){\makebox(0,0)[r]{\strut{}$-2.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(544,2107){\makebox(0,0)[r]{\strut{}$-1.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(544,2534){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(544,2960){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(868,182){\makebox(0,0){\strut{}$-3.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1721,182){\makebox(0,0){\strut{}$-1.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2573,182){\makebox(0,0){\strut{}$1.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3426,182){\makebox(0,0){\strut{}$3.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4279,182){\makebox(0,0){\strut{}$5.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(0,1681){\rotatebox{90}{\makebox(0,0){\strut{}y [m]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2690,-148){\makebox(0,0){\strut{}x [m]}}%
    }%
    \gplfronttext
    \put(0,0){\includegraphics{map_convergence_perfect}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ndt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4200.00,4200.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(414,3590){\makebox(0,0)[r]{\strut{}$0.0115$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(414,4031){\makebox(0,0)[r]{\strut{}$0.0125$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(546,3370){\makebox(0,0){\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1360,3370){\makebox(0,0){\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2173,3370){\makebox(0,0){\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2987,3370){\makebox(0,0){\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3800,3370){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(-620,3810){\rotatebox{90}{\makebox(0,0){\strut{}$0.0$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(414,2808){\makebox(0,0)[r]{\strut{}$0.0115$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(414,3249){\makebox(0,0)[r]{\strut{}$0.0125$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(546,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1360,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2173,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2987,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3800,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(-620,3028){\rotatebox{90}{\makebox(0,0){\strut{}$0.005$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(414,2026){\makebox(0,0)[r]{\strut{}$0.0115$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(414,2467){\makebox(0,0)[r]{\strut{}$0.0125$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(546,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1360,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2173,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2987,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3800,1806){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(-620,2246){\rotatebox{90}{\makebox(0,0){\strut{}$0.01$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(414,1244){\makebox(0,0)[r]{\strut{}$0.0116$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(414,1685){\makebox(0,0)[r]{\strut{}$0.0126$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(546,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1360,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2173,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2987,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3800,1024){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(-620,1464){\rotatebox{90}{\makebox(0,0){\strut{}$0.02$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(414,462){\makebox(0,0)[r]{\strut{}$0.0124$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(414,903){\makebox(0,0)[r]{\strut{}$0.0134$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(546,242){\makebox(0,0){\strut{}$0.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1360,242){\makebox(0,0){\strut{}$0.005$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2173,242){\makebox(0,0){\strut{}$0.01$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2987,242){\makebox(0,0){\strut{}$0.02$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3800,242){\makebox(0,0){\strut{}$0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(-620,682){\rotatebox{90}{\makebox(0,0){\strut{}$0.05$}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2173,-88){\makebox(0,0){\strut{}$\sigma_v$ [m]}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-900,2099){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_r$ [m]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-300,2199){\rotatebox{90}{\makebox(0,0){\strut{}Mean position error [m]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./ndt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rotation_dft.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4200.00,4200.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3591){\makebox(0,0)[r]{\strut{}$0.0078$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3811){\makebox(0,0)[r]{\strut{}$0.085$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,4031){\makebox(0,0)[r]{\strut{}$0.0092$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,3371){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,3811){\rotatebox{90}{\makebox(0,0){\strut{}$0.0$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2808){\makebox(0,0)[r]{\strut{}$0.0078$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3028){\makebox(0,0)[r]{\strut{}$0.085$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3248){\makebox(0,0)[r]{\strut{}$0.0092$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,3028){\rotatebox{90}{\makebox(0,0){\strut{}$0.005$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2026){\makebox(0,0)[r]{\strut{}$0.008$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2246){\makebox(0,0)[r]{\strut{}$0.0087$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2466){\makebox(0,0)[r]{\strut{}$0.0094$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,1806){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,2246){\rotatebox{90}{\makebox(0,0){\strut{}$0.01$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1244){\makebox(0,0)[r]{\strut{}$0.0082$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1464){\makebox(0,0)[r]{\strut{}$0.0088$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1684){\makebox(0,0)[r]{\strut{}$0.0094$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,1024){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,1464){\rotatebox{90}{\makebox(0,0){\strut{}$0.02$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,462){\makebox(0,0)[r]{\strut{}$0.0096$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,682){\makebox(0,0)[r]{\strut{}$0.0101$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,902){\makebox(0,0)[r]{\strut{}$0.0106$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,242){\makebox(0,0){\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,242){\makebox(0,0){\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,242){\makebox(0,0){\strut{}$0.01$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,242){\makebox(0,0){\strut{}$0.02$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,242){\makebox(0,0){\strut{}$0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,682){\rotatebox{90}{\makebox(0,0){\strut{}$0.05$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,-88){\makebox(0,0){\strut{}$\sigma_v$ [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-1000,2099){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_r$ [m]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-320,2199){\rotatebox{90}{\makebox(0,0){\strut{}Mean position error [m]}}}%
    }%
    \gplfronttext
    \put(0,0){\includegraphics{./rotation_dft}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> translation_dft.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4200.00,4200.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3591){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3767){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,4031){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,3371){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,3811){\rotatebox{90}{\makebox(0,0){\strut{}$0.0$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2808){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2984){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3248){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,3028){\rotatebox{90}{\makebox(0,0){\strut{}$0.005$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1966){\makebox(0,0)[r]{\strut{}$0.0008$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2130){\makebox(0,0)[r]{\strut{}$0.0012$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2388){\makebox(0,0)[r]{\strut{}$0.0022$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,1806){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,2246){\rotatebox{90}{\makebox(0,0){\strut{}$0.01$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1200){\makebox(0,0)[r]{\strut{}$0.0016$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1370){\makebox(0,0)[r]{\strut{}$0.0020$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1621){\makebox(0,0)[r]{\strut{}$0.0028$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,1024){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,1464){\rotatebox{90}{\makebox(0,0){\strut{}$0.02$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,462){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,902){\makebox(0,0)[r]{\strut{}$0.0045$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,242){\makebox(0,0){\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,242){\makebox(0,0){\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,242){\makebox(0,0){\strut{}$0.01$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,242){\makebox(0,0){\strut{}$0.02$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,242){\makebox(0,0){\strut{}$0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-620,682){\rotatebox{90}{\makebox(0,0){\strut{}$0.05$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,-88){\makebox(0,0){\strut{}$\sigma_v$ [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-900,2099){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_r$ [m]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-300,2199){\rotatebox{90}{\makebox(0,0){\strut{}Mean position error [m]}}}%
    }%
    \gplfronttext
    \put(0,0){\includegraphics{./translation_dft}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> undersample_dft.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4200.00,4200.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3591){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3767){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,4031){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,3371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,3371){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-488,3811){\rotatebox{90}{\makebox(0,0){\strut{}$0.0$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2808){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2984){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,3248){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-488,3028){\rotatebox{90}{\makebox(0,0){\strut{}$0.005$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2026){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2202){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,2466){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,1806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,1806){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-488,2246){\rotatebox{90}{\makebox(0,0){\strut{}$0.01$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1244){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1508){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,1684){\makebox(0,0)[r]{\strut{}$0.006$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,1024){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-488,1464){\rotatebox{90}{\makebox(0,0){\strut{}$0.02$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,462){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,638){\makebox(0,0)[r]{\strut{}$0.006$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(414,902){\makebox(0,0)[r]{\strut{}$0.009$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(546,242){\makebox(0,0){\strut{}$0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1360,242){\makebox(0,0){\strut{}$0.005$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,242){\makebox(0,0){\strut{}$0.01$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2987,242){\makebox(0,0){\strut{}$0.02$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3800,242){\makebox(0,0){\strut{}$0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-488,682){\rotatebox{90}{\makebox(0,0){\strut{}$0.05$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2173,-88){\makebox(0,0){\strut{}$\sigma_v$ [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-900,2099){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_r$ [m]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(-220,2199){\rotatebox{90}{\makebox(0,0){\strut{}Mean position error [m]}}}%
    }%
    \gplfronttext
    \put(0,0){\includegraphics{./undersample_dft}}%
    \gplfronttext
  \end{picture}%
\endgroup

